An accurate and flexible analog emulation of AdEx neuron dynamics in silicon

Analog neuromorphic hardware promises fast brain emulation on the one hand and an efficient implementation of novel, brain-inspired computing paradigms on the other. Bridging this spectrum requires flexibly configurable circuits with reliable and reproducible dynamics fostered by an accurate implementation of the targeted neuron and synapse models. This manuscript presents the analog neuron circuits of the mixed-signal accelerated neuromorphic system BrainScaleS-2. They are capable of flexibly and accurately emulating the adaptive exponential leaky integrate-and-fire model equations in combination with both current- and conductance-based synapses, as demonstrated by precisely replicating a wide range of complex neuronal dynamics and firing patterns.

==> figures/architecture.tex <==
\begin{tikzpicture}[
            font={\rmfamily\fontsize{8}{8}\selectfont},
	    transform shape,
            scale=0.72,
            >=stealth,
        ]


	\usetikzlibrary{positioning,fit,calc}

	\tikzset{block/.style={font={\scshape\fontsize{8}{8}\selectfont},align=center}}
	\tikzset{box/.style={draw=black!90}}
	\tikzset{box/.style={rectangle,line width=0.8pt,rounded corners=1pt,draw,inner sep=0pt}}

	\tikzset{block label/.style={fill=white,font={\rmfamily\footnotesize},inner sep=0.05cm}}
        \pgfdeclarelayer{background layer}
        \pgfsetlayers{background layer,main}

	\node[block,box,minimum width=3.0cm,minimum height=2.0cm] (syn) at (0,0) {};
	\node[block,minimum width=3.0cm,minimum height=0.4cm,below=0.2cm of syn] (nrn) {};
	\node[block,box,minimum width=3.0cm,minimum height=0.4cm,below=0.1cm of nrn] (cm) {parameter storage};

	\node[block,minimum width=0.5cm,minimum height=2.0cm,left=0.05cm of syn] (drv) {};
	\node[block,minimum width=0.2cm,minimum height=2.0cm,left=0.05cm of drv] (padi) {};
	
	\node[block,box,minimum width=3.0cm,minimum height=0.3cm,above=0.1cm of syn] (cadc) {cadc};
	\node[block,box,minimum width=3.0cm,minimum height=0.4cm,above=0.2cm of cadc] (ppu) {ppu};

	%
	\node[anchor=north west,gray,rotate=90,yshift=-0.8ex] (anc) at (cm.south east) {\scshape analog network core};
	\node[block,box,gray,dashed,fit={(padi) (cadc) (anc)},inner sep=0.1cm] (anc bound) {};

	%
	\node[block,box,anchor=south east,minimum width=1.7cm,minimum height=0.8cm] (event)
		at ($(nrn.south west -| anc bound.west) + (-0.2,0.2)$) {event \\ handling};
	\node[block,box,anchor=south east,minimum width=2.2cm,minimum height=0.4cm] (link)
		at ($(anc bound.south west) - (0.2,0.0)$) {I/O};
	\node[block,box,anchor=north east,minimum width=1.7cm,minimum height=1.2cm] (mem)
		at ($(anc bound.north west) - (0.2,0.0)$) {config.\\memory\\control.};

	\foreach \x in {0,1,...,5} {
		\draw[] (nrn.south west) ++ (\x*0.5,0.0) ++ (0.25,0.25) circle (0.2cm);
		\draw[gray,stealth-] (syn.south west) ++ (\x*0.5+0.25,-0.22) -- ++(0.0,2.22);
		
		\foreach \y in {0,1,...,3}
			\draw[gray] (syn.south west) ++ (\x*0.5+0.25,0.25+\y*0.5) circle (0.02cm);
	}

	\foreach \y in {0,1,...,3} {
		\draw[] (drv.south west) ++ (0.0,\y*0.5) ++ (0.1,0.05) -- ++(0.0,0.4) -- ++(0.3,-0.2) -- cycle;
		\draw[gray] (syn.south west) ++ (-0.1,\y*0.5+0.25) -- ++(3.0,0.0) -- ++(0.1,0.0);
	}

	%
	\draw ($(event.east |- drv.south west) + (0.0,0.25)$) -- ($(drv.south west) + (-0.2,0.25)$) -- ++(0.0,1.5);
	\draw[,stealth-] (event.east |- nrn.west) -- (nrn.west);
	\draw[,stealth-stealth] (link.north -| event) -- (event);
	\foreach \y in {0,1,...,3}
		\draw[stealth-,line cap=rect] (drv.south west) ++ (0.1,\y*0.5+0.25) -- ++(-0.3,0.0);

	\draw[stealth-stealth] (event.west) -- ++(-0.20, 0.0) coordinate (x) -- (link.north -| x);
	\draw[-stealth] (x) -- (x |- ppu) -- (ppu);
	\draw[-stealth] (x) -- (x |- mem) -- (mem);
	\draw[-stealth] (mem.east) ++ (0.0, 0.1) -- ++(0.2,0.0);
	\draw[stealth-] (mem.east) ++ (0.0,-0.1) -- ++(0.2,0.0);
	
	%
	\node[block label] at (syn) {\scshape\fontsize{8}{8}\selectfont synapse array};
	\node[block label] at (nrn) {\scshape\fontsize{8}{8}\selectfont neurons};
\end{tikzpicture}


==> figures/circuits/adaptation.tex <==
\begin{tikzpicture}[scale=0.75, transform shape]
	\node[gm amp] (ota1) at (0,0) {OTA1};

	%
	%
	%

	\draw (ota1.-) to ++(-0.5, 0) node[cute spdt up, anchor=in, scale=-1, circuitikz/bipoles/cuteswitch/thickness=0.3, circuitikz/bipoles/cuteswitch/height=0.3] (s1) {};
	\draw (ota1.+) to ++(-0.5, 0) node[cute spdt up, anchor=in, scale=-1, circuitikz/bipoles/cuteswitch/thickness=0.3, circuitikz/bipoles/cuteswitch/height=0.3] (s2) {};
	
	\draw[stealth-] (s1) ++(0, 0.2) -- ++(0, 0.8) node[right, rotate=90] {\texttt{invert\_a}};
	\draw[dashed] (s1.mid) -- (s2.mid);

	\draw (s1.out 1) ++(-1.5, 0) coordinate (vl) node[left] {$E_\text{l}^\text{adapt}$};
	\draw (s2.out 2) ++(-1.5, 0) coordinate (vm) node[left] {$V_\text{m}$};

	\draw (s1.out 1) to ++(-0.2, 0) coordinate (tmp) to (tmp |- s2.out 2) to (s2.out 2);
	\draw (vm) to[short, o-*] (vm -| tmp);

	\draw (s1.out 2) to ++(-0.4, 0) coordinate (tmp) to (tmp |- s2.out 1) to (s2.out 1);
	\draw (vl) to[short, o-*] (vl -| tmp);

	\draw (ota1.out) to[short, label=$V_\text{w}$] ++(5.3, 0) node[double gm amp, anchor=-] (ota2) {OTA2};
	\draw (ota1.out) ++(3, 0) to[C, l=$C_\text{w}$, *-] ++(0, -1.5) node[rground] {};
	\draw (ota2.out2) to[short, -o] ++(1, 0) node[right] {$V_\text{m}$};
	\draw (ota2.out1) to ++(0, +1.6) coordinate (fb) to (fb -| ota2.-) to[short, -*] (ota2.-);
	\draw (ota2.out2) ++(-0.9, 0) node[right] {\footnotesize $g_\text{w}$};
	\draw (ota2.out1) ++(-0.9, 0) node[right] {\footnotesize $g_\tau$};
	\draw (ota2.+) to[short, -*] ++(-0.3, 0) node[left] {$V_\text{ref}$};

	\draw (ota1) ++(0.0, 0.72) to[short,-o] ++(0.0, 0.5) node[above] {$I_\text{b}^\text{a}$};
	\draw (ota2) ++(0.0, 0.72) to[short,-o] ++(0.0, 0.5) node[above] {$I_\text{b}^\tau$};

	\draw[-stealth] ($(ota2.out2) + (0.05, -0.2)$) -- ++(0.5, 0.0) node[pos=0.5,below] {\fontsize{8}{8}\selectfont $I_\text{w}$};
	\draw[stealth-] ($(ota2.out1) + (0.2, 0.6)$) -- ++(0.0, -0.5) node[pos=0.5,right] {\fontsize{8}{8}\selectfont $I_\tau$};

	\node[minimum width=2.8cm, minimum height=1.6cm, draw=black, thick] (spike triggered) at (3, 2.7) {};

	\draw (spike triggered) ++ (-0.1,-0.3) -- ++(0.4,0) -- ++(0,0.6) -- ++(0.4,0) -- ++(0, -0.6) -- ++(0.4, 0);
	\draw (spike triggered.90) node[below] {$I_\text{b}$} to[short,-o] ++(0, 0.5) node[above] {$I_\text{b}^\text{b}$};
	\draw (spike triggered.167) node[right] {\footnotesize\vphantom{gl}\texttt{pulse}} to[short,-o] ++(-0.7, 0);
	\draw (spike triggered.193) node[right] {\footnotesize\vphantom{gl}\texttt{invert}} to[short,-o] ++(-0.7, 0);
	\draw (spike triggered.270) to[short,-*] (spike triggered |- ota2.-);
	
	\draw[-stealth] ($(spike triggered.270) + (0.2, -0.2)$) -- ++(0.0, -0.5) node[pos=0.5,right] {\fontsize{8}{8}\selectfont $I_\text{b}$};
\end{tikzpicture}


==> figures/circuits/bulk-ota.tex <==
\begin{tikzpicture}[scale=0.75, transform shape]
	%
	\draw (-1.3, 0) node[rground] {} to ++(0, 0.0)
		to[Tnmos, n=m3] ++(0, 1.5)
		to ++(0.0, 0.2)
		to[Tpmos, mirror, bulk, n=m1] ++(0, 1.5)
		(m1.north east) node[left] {M1};
	\draw ( 1.3, 0) node[rground] {} to ++(0, 0.0)
		to[Tnmos, mirror, n=m4] ++(0, 1.5)
		to ++(0.0, 0.2)
		to[Tpmos, bulk, n=m2] ++(0, 1.5)
		(m2.north east) node[right] {M2};
	\draw (m1.G) to[short] ($(m1)!0.5!(m2)$) coordinate (midpoint) to (m2.G);
	\draw (midpoint) to[short, *-] (0, 0) node[rground] {};

	\draw (m1.bulk) to[short, -o] ++(-0.5, 0) node[left] {$-$};
	\draw (m2.bulk) to[short, -o] ++( 0.5, 0) node[right] {$+$};

	\draw (m1.S) to ++(0, 0.2) to ($(m1.S)!0.5!(m2.S) + (0, 0.2)$);
	\draw (m2.S) to ++(0, 0.2) to ($(m1.S)!0.5!(m2.S) + (0, 0.2)$) to[short, *-o] ++(0, 0.5) node[above] {$I_\text{b}$};

	%
	\draw (-3.3, 0) node[rground] {} to ++(0, 0.0)
		to[Tnmos, mirror, n=m5] ++(0, 1.5)
		to ++(0, 2.4)
		to[Tpmos, mirror, n=m7] ++(0, 1.5)
		to ++(0, 0.2)
		edge[thick,line cap=round] ++(-0.15, -0.2)
		edge[thick,line cap=round] ++( 0.15, -0.2);
	\draw (m3.D) to[short, *-] (m3.D -| m3.G) to[short, -*] (m3.G) to (m5.G);

	%
	\draw ( 3.3, 0) node[rground] {} to ++(0, 0.0)
		to[Tnmos, n=m6] ++(0, 1.5)
		to ++(0, 2.4)
		to[Tpmos, n=m8] ++(0, 1.5)
		to ++(0, 0.2)
		edge[thick,line cap=round] ++(-0.15, -0.2)
		edge[thick,line cap=round] ++( 0.15, -0.2);
	\draw (m4.D) to[short, *-] (m4.D -| m4.G) to[short, -*] (m4.G) to (m6.G);

	%
	\draw (m7.D) to[short, *-] (m7.D -| m7.G) to[short, -*] (m7.G) to (m8.G);

	%
	\draw ($(m8.D)!0.5!(m6.D)$) to[short, *-o] ++(0.6, 0) node[right] {$I_\text{out}$};
\end{tikzpicture}


==> figures/circuits/exponential.tex <==
\begin{tikzpicture}[scale=0.75, transform shape]
	\node[gm amp] (ota1) at (0,0) {OTA1};
	\draw (ota1.-) to[short, -o] ++(-0.5, 0) node[left] {$V_\text{exp}$};
	\draw (ota1.+) to[short, -o] ++(-0.5, 0) node[left] {$V_\text{m}$};
	\draw (ota1.up) to[short, -o] ++(0, 1) node[above] {$I_\text{b}^\text{exp}$};

	\draw (ota1.out) to ++(0.5, 0) to ++(0, 1) to[Tpmos, n=m1, l=M1, mirror] ++(0, 1) to ++(0, 0.5) node[vdd] (vdd) {};
	\draw (vdd) ++(2.5, 0) node[vdd] {}
		to ++(0, -0.5) to[Tpmos, n=m2, l=M2, invert] ++(0, -1)
	%
	%
		to ++(0, -2.0)
		to ++(0, -1.0) to[Tnmos, n=m3, l=M3, invert] ++(0, -1) to ++(0, -0.5) node[rground] (gnd) {};
	%
	\draw (m1.D) to[short, *-] (m1.D -| m1.G) to[short, -*] (m1.G) to (m2.G);

	\draw (m3.G) to[short] ++(-0.3, 0) to ++(0.0, 0.5) node[vdd] {}; %


	%
	\draw (gnd) ++(2.5, 0) node[rground] {} to ++(0, 1.5) to[Tnmos, n=m4, l=M4] ++(0, 1)
	to ++(0, 2) to[Tpmos, n=m5, l=M5, mirror] ++(0, 1) to ++(0, 0.5) node[vdd] {};
	\draw (m4.G) to[short, -*] (m4.G -| m2.D);

	\draw (vdd -| m5) ++(4.0, 0) node[vdd] {}
		to ++(0, -0.5) to[Tpmos, n=m6, l=M6, invert] ++(0, -1)
		to ++(0, -0.5) to[Tpmos, n=m7, l=M7, invert] ++(0, -1)
		to ++(0, -0.5) to[Tpmos, n=m8, l=M8, invert] ++(0, -1)
		to[short, -o, f=$I_\text{exp}$] ++(0, -1) node[below] {$V_\text{m}$};
	%
	\draw (m5.D) to[short, *-] (m5.D -| m5.G) to[short, -*] (m5.G) to (m6.G);
	
	\node[right,xshift=0ex,yshift=1.5ex] at (m1.north) {1\hspace{1em}:};
	\node[left,xshift=0ex,yshift=1.5ex] at (m2.north) {8};
	
	\draw (m7.G) to[short,-o] ++(-0.2, 0.0) node[left] {\ttfamily pause};
	\draw (m8.G) to[short,-o] ++(-0.2, 0.0) node[left] {\ttfamily enableb};
\end{tikzpicture}


==> figures/circuits/synin.tex <==
\begin{tikzpicture}[scale=0.55, transform shape, anchor=center]
    %
    \draw (-5, 4.0) node[vdd] {} to[short] ++(0, -1.5)
	to[Tnmos, mirror, n=m1, l=M1] ++(0, -1) to ++(0, -2.5) to[short, -o, f=$ $] ++(0, -1) node[below] {$I_\text{b}^\text{drop}$};
    \draw (-3, 4.0) node[vdd] {} to[short] ++(0, -1.5)
	to[Tnmos, mirror, n=m2, l=M2] ++(0, -1) to ++(0, -2.5) to[short, -o, f=$ $] ++(0, -1) node[below] {$I_\text{b}^\text{shift}$};
    \draw (m2.G) to (m2.G |- m2.S) to[short, -*] (m2.S);
    
    %
    \draw (-7.0, 4.0) node[vdd] {} to[short] ++(0, -0.3) to[R, mirror, n=r1] ++(0, -1.2) to (r1 |- m1.G) to (m1.G);
    \draw (-8.5, 4.0) node[vdd] {} to[short] ++(0, -0.3) to[C, mirror, invert, n=c1] ++(0, -1.2) to (c1 |- m1.G) to[short, -*] (r1 |- m1.G);

	\draw (c1 |- m1.G) to[short, *-] ++(-0.5, 0) to[short, -o] ++(-1.0, 0) node[left] (vsyn label) {$V_\text{syn}$};

	\draw[-stealth] (vsyn label) ++(0.6, -0.3) -- ++(0.88, 0.0);
	\draw[] (vsyn label) ++(0.6, -0.5) -- ++(0.1, 0.0) -- ++(0.0, -0.4) -- ++(0.1, 0.0) -- ++(0.0, 0.4) -- ++(0.1, 0.0);
	\draw[] (vsyn label) ++(0.8, -0.75) node[right] {$I_\text{syn}$};
    
    \node[gm amp] (ota1) at (-0.3,0) {OTA1};
    \draw (ota1.-) to ++(-0.6, 0) node[above] {$\hat V_\text{syn}$} to[short, -*] (ota1.- -| m1.D);
    \draw (ota1.+) to ++(-0.6, 0) node[above] {$\hat V_\text{ref}$} to[short, -*] (ota1.+ -| m2.D);

    \node[gm amp, scale=-1] (ota2) at (2,2) {\scalebox{-1}[-1]{OTA2}};
    \draw (ota2.+) to[short, -o] ++(1.0, 0.0) node[right] {$\hat E_\text{syn}$};
	\draw (ota2.down) to[short, -o, f<=$ $] ++(0.0, 1.0) coordinate (biases) node[above] {$I_\text{b}^\text{coba}$};

    \draw (ota2.out) to (ota2.out -| ota1.up) coordinate (mix) to (ota1.up);
	\draw (mix) to[short, *-] (mix |- ota2.down) to[short, -o, f<=$ $] (mix |- biases)  node[above] {$I_\text{b}^\text{cuba}$};
    
    \draw (ota2.-) to[short, -*] (ota2.- |- ota1.out) coordinate (vm);
    \draw (ota1.out) to (vm) to[short, -o, f_=$I_\text{synin}$] ++(1.0, 0.0) node[right] {$V_\text{m}$};

    %
    %
    %
    
	\node[wisker, wisker width=.6pt,wisker length=1.3cm] (w1) at (r1) {};
	\node[wisker, wisker width=.6pt,wisker length=1.3cm] (w2) at (c1) {};

	\draw[-stealth] ($(r1.left) + (0.5, 0.2)$) to[out=-18, in=18] ($(r1.right) + (0.5, -0.2)$);
	\node[inner sep=2pt, fill=white] at ($(r1) + (1.0, 0.0)$) {$\Delta V_\text{syn}$};
\end{tikzpicture}


==> figures/overview/overview.tex <==
\begin{tikzpicture}[y=0.95cm,scale=0.61]
	\ctikzset{bipoles/cuteswitch/thickness=0.5}
	\ctikzset{nodes width=0.02}
	
	\tikzset{small switch/.style={circuitikz/bipoles/cuteswitch/width=0.15,circuitikz/bipoles/cuteswitch/height=0.2,circuitikz/nodes width=0.02}}
	\tikzset{box/.style={rectangle,line width=0.8pt,rounded corners=1pt,draw,minimum height=1.1cm,inner sep=0pt}}

	%
	%
	%


	%
	\node[rectangle,minimum width=1.3cm,minimum height=0.8cm,inner sep=0pt] (synin exc) at (-0.2, 1.8) {};
	\draw[line width=0.8pt,rounded corners=1pt] (synin exc.south east) -- (synin exc.south west) -- (synin exc.north west) -- (synin exc.north east) -- ++(0.4, 0.3) -- ++(0.0, -1.2);
	\draw[line width=0.8pt,rounded corners=1pt] (synin exc.south east) -- ++(0.4, -0.3) -- ++(0.0, 1.2);
	\coordinate (synin exc out) at ($(synin exc.east) + (0.4, 0.0)$);

	\begin{scope}[shift={(synin exc)}]
		\def\xshift{0.2}
		\def\yshift{0.0}
		\def\ampl{+0.4}
		\draw[thick] (-0.4, -\yshift) -- (-\xshift, -\yshift) -- (-\xshift, \ampl - \yshift);
		\draw[thick, domain=-\xshift: 0.8, smooth, variable=\x, black] plot ({\x}, {\ampl*exp(-(\x + \xshift)*6) - \yshift});
	\end{scope}

	%
	\node[rectangle,minimum width=1.3cm,minimum height=0.8cm,inner sep=0pt] (synin inh) at (-0.2, 4.2) {};
	\draw[line width=0.8pt,rounded corners=1pt] (synin inh.south east) -- (synin inh.south west) -- (synin inh.north west) -- (synin inh.north east) -- ++(0.4, 0.3) -- ++(0.0, -1.2);
	\draw[line width=0.8pt,rounded corners=1pt] (synin inh.south east) -- ++(0.4, -0.3) -- ++(0.0, 1.2);
	\coordinate (synin inh out) at ($(synin inh.east) + (0.4, 0.0)$);

	\begin{scope}[shift={(synin inh)}]
		\def\xshift{0.2}
		\def\yshift{0.0}
		\def\ampl{-0.4}
		\draw[thick] (-0.4, -\yshift) -- (-\xshift, -\yshift) -- (-\xshift, \ampl - \yshift);
		\draw[thick, domain=-\xshift: 0.8, smooth, variable=\x, black] plot ({\x}, {\ampl*exp(-(\x + \xshift)*6) - \yshift});
	\end{scope}

	\draw (synin exc.west) to[short,-*] ++(-0.2, 0.0) to ++(-1.3, 0.0) ++(0.0, -0.2) edge[-stealth] ++(0.5, 0.0) ++(0.25, 0.0) node[below] {\fontsize{6}{6}\selectfont$I_\text{syn}^\text{exc}$};
	\draw (synin inh.west) to[short,-*] ++(-0.4, 0.0) to ++(-1.1, 0.0) ++(0.0, -0.2) edge[-stealth] ++(0.5, 0.0) ++(0.25, 0.0) node[below] {\fontsize{6}{6}\selectfont$I_\text{syn}^\text{inh}$};
	


	
	%
	\node[box,anchor=south west,minimum width=0.8cm] (cap) at (2.5, 3.8) {};
	\draw (cap) ++(0, -0.5) to[C,capacitors/scale=0.4,n=cm] ++(0, 1);
	\draw (cap.south) to (cm.left);
	\draw (cm.right) to ++(0.0, 0.2) node[vdd, scale=0.4] {};
	

	%
	\node[box,anchor=south west,minimum width=1.2cm] (leak) at ($(cap.south east) + (1.0, 0.0)$) {};
	\draw (leak.south) to[short, -*] ++(0.0, 0.15) -| ++(-0.4, 0.15) to[cute open switch,small switch] ++(0, 0.5) to[R,resistors/scale=0.3] ++(0, 0.7) coordinate (tmp) to (tmp |- leak.north);
	\draw (leak.south) to[short, -*] ++(0.0, 0.15) -| ++( 0.4, 0.15) to[cute closed switch,small switch] ++(0, 0.5) to[R,resistors/scale=0.3] ++(0, 0.7) coordinate (tmp) to (tmp |- leak.north);
	

	%
	\node[box,anchor=north west,minimum width=1.2cm] (io) at (2.5, 2.2) {};
	\node[muxdemux,muxdemux def={Lh=4, NL=4, Rh=2.5, NR=1, NB=0, w=1.0},scale=0.3,rotate=-90] (mux) at ($(io.north) - (0.0, 0.4)$) {};
	\node[op amp,anchor=-,scale=0.2,rotate=-90] (amp) at ($(mux.rpin 1) - (0.2, 0.1)$) {};
	\node[cuteopenswitchshape,anchor=in,small switch,scale=0.8,rotate=-90] (s) at ($(mux.rpin 1) - (-0.2, 0.25)$) {};

	\draw (amp.-) to (amp.- |- mux.rpin 1) to[short,-*] (mux.rpin 1);
	\draw (amp.+) to ++(-0.2, 0.0) coordinate (tmp) to (tmp |- amp.out) to (amp.out);
	\draw (amp.out) to[short,*-] (amp.out |- io.south);
	\draw (s.in) to (s.in |- mux.rpin 1) to (mux.rpin 1);
	\draw (s.out) to (s.out |- io.south);

	\foreach \i in {1,2,3,4}
		\draw (mux.lpin \i) to (mux.lpin \i |- io.north) coordinate (mux in \i);
	


	%
	\node[box,anchor=north west,minimum width=1.6cm] (adapt) at ($(io.north east) + (1.0, 0.0)$) {};
	\begin{scope}[shift={(adapt)}]
		\def\yshift{0.3}
		\draw[thick, line cap=round, xshift=-0.7cm, domain=0.0: 0.7, smooth, variable=\x, black] plot ({\x}, {0.3*exp(-\x) - \yshift}) coordinate (a);
		\draw[thick, line cap=round, xshift=-0.0cm, domain=0.0: 0.4, smooth, variable=\x, black] plot ({\x}, {(0.3 + 0.3*exp(-0.7))*exp(-\x) - \yshift}) coordinate (b);
		\draw[thick, line cap=round, xshift= 0.4cm, domain=0.0: 0.5, smooth, variable=\x, black] plot ({\x}, {(0.3 + 0.3*exp(-0.5) + 0.3*exp(-0.9))*exp(-\x) - \yshift});

		\draw[thick, line cap=round] (-0.9, -\yshift) -- ++(0.2, 0.0) -- ++(0, 0.3);
		\draw[thick, line cap=round] (a) -- ++(0, 0.3);
		\draw[thick, line cap=round] (b) -- ++(0, 0.3);
	\end{scope}
	

	%
	\node[box,anchor=north west,minimum width=0.8cm] (stim) at ($(adapt.north east) + (1.0, 0.0)$) {};
	\draw[thick] (stim) ++ (0.0,  0.13) circle (6pt);
	\draw[thick] (stim) ++ (0.0, -0.13) circle (6pt);

	\draw[thick] (stim) ++ (0.0,  0.13) ++ (0.0,  6pt) -- ++(0.0,  0.2);
	\draw[thick] (stim) ++ (0.0, -0.13) ++ (0.0, -6pt) -- ++(0.0, -0.2);
	


	%
	\node[box,anchor=south west,minimum width=1.6cm] (exp) at ($(leak.south east) + (1.0, 0.0)$) {};
	\node at (exp) {\includegraphics[height=0.8cm]{exponential.png}};


	

	%
	\node[plain mono amp,anchor=west,rounded corners=1pt,xshift=-0.2cm,scale=0.75] (comp) at ($(exp.south east)!0.5!(stim.north east) + (1.0, 0.0)$) {};
	\draw[thick] (comp) ++(-0.65, -0.4) to ++(0.15, 0.0) to ++(0.2, 0.8) to ++(0.15, 0.0);
	\draw[thick] (comp) ++(-0.65, -0.0) to ++(0.18, 0.0) ++(0.14, 0.0) to ++(0.18, 0.0);


	\ctikzset{american or shape=roundy}
	\node[american or port,number inputs=4,scale=0.5,anchor=in 2] (or) at ($(comp.out) + (0.2, 0.0)$) {};

	\draw (comp.out) -- (or.in 2);


	%
	\node[box,minimum width=0.8cm,minimum height=0.6cm] (bypass exc) at ($(comp) + (-0.1, -2.2)$) {};
	\draw (bypass exc.west) to ++(-0.4, 0.0) |- ($(synin exc.west) - (0.0, 2.2)$) -| ($(synin exc.west) - (0.2, 0.0)$) to (synin exc.west);
	\draw (bypass exc.east) to ++(0.6, 0.0) |- (or.in 3);
	
	\node[box,minimum width=0.8cm,minimum height=0.6cm,fill=white] (bypass inh) at ($(comp) + (0.1, -2.4)$) {};
	\draw (bypass inh.west) to ++(-0.4, 0.0) |- ($(synin exc.west) - (0.0, 2.4)$) -| ($(synin inh.west) - (0.4, 0.0)$) to (synin inh.west);
	\draw (bypass inh.east) to ++(0.6, 0.0) |- (or.in 4);
	\draw[thick,-stealth] (bypass inh) ++(-0.5, 0.0) -- ++(0.3, 0.0) arc (180:0:0.2) -- ++(0.3, 0.0);
	\draw[thick] (bypass inh) circle (1pt);
	
	
	\node[box,minimum width=0.8cm,minimum height=0.6cm,fill=white] (force) at ($(comp) + (0.0,  2.2)$) {};
	\node[pushbuttonshape,scale=0.4] at (force) {};
	\draw (force.east) to ++(0.5, 0.0) |- (or.in 1);


	%
	\draw[thick] (comp.bin) to[short,-*] (comp.in -| adapt) edge (adapt.north)
			       to[short,-*] (comp.in -| exp) edge (exp.south)
			       to[short,-*] (comp.in -| leak) edge (leak.south)
			       to[short,-*] (comp.in -| stim) edge (stim.north)
			       to[short,-*] (comp.in -| cap) edge (cap.south)
			       to ++(-1.6, 0.0) coordinate (synin collect);
	\draw[thick] (synin exc out) to (synin exc out -| synin collect) to[short,-*] (synin collect);
	\draw[thick] (synin inh out) to (synin inh out -| synin collect) to[short,-*] (synin collect);


	\draw (mux in 1) to ++(0, 0.2) coordinate (tmp) to (tmp -| io.east) to ++(0.5, 0.0) coordinate (tmp) to (tmp |- adapt.west) to (adapt.west);
	\draw[thick] (mux in 2) to[short,-*] (mux in 2 |- comp.in);
	\draw (mux in 3) to ++(0, 0.4) coordinate (tmp) to (tmp -| io.west) to ++(-0.5, 0.0) coordinate (tmp) to ($(tmp |- comp) - (0.0, 0.1)$) to[crossing,mirror,bipoles/crossing/size=0.12] ++(0.0, 0.2) to (tmp |- synin inh.south) to ($(synin inh.south east) + (0.8, 0.0)$) to[crossing,mirror,bipoles/crossing/size=0.12] ++(-0.2, 0.0) to ($(synin inh.south east) + (0.4, 0.0)$);
	\draw (mux in 4) to ++(0, 0.2) coordinate (tmp) to (tmp -| io.west) to ++(-0.5, 0.0) coordinate (tmp) to (tmp |- synin exc.south) to ($(synin exc.south east) + (0.4, 0.0)$);


	%
	\draw[gray,dotted] (-3.0, -1.3) to (16.0, -1.3);
	\node[gray,below,anchor=north west,inner sep=0pt,yshift=-2pt] at (-3.0, -1.3) {\fontsize{7}{7}\selectfont\scshape neuron backend};
	\node[gray,above,anchor=south west,inner sep=0pt,yshift= 2pt] at (-3.0, -1.3) {\fontsize{7}{7}\selectfont\scshape neuron};



	%
		
	\node[flipflop,flipflop def={t1=Q, t6=S, t4=R},rounded corners=1pt,scale=0.453,circuitikz/bipoles/length=1.33cm,circuitikz/multipoles/flipflop/width=1.2] (ff) at (12.5, -3.0) {};



	%
	\draw (or.out) to ++(0.1, 0) coordinate (tmp) to (tmp |- ff.pin 6) to (ff.pin 6);
	\node[box,anchor=north east,minimum width=1.6cm] (count) at ($(ff.north west) - (1.0, 0.0)$) {};
	\draw (count) ++ (-0.7,-0.3) coordinate (tmp);
	\foreach \i in {0,1,...,5}
		\draw (tmp) -- ++(0.2,0.0) -- ++(0.0,0.1) coordinate (tmp);
	\draw (tmp) -- ++(0.2,0.0);


	\node[box,anchor=north east,minimum width=1.2cm] (adapt pulse) at ($(count.north west) - (1.0, 0.0)$) {};
	\draw (adapt pulse) ++ (-0.4,-0.3) -- ++(0.3,0.0) -- ++(0.0,0.6) -- ++(0.2,0.0) -- ++(0.0,-0.6) -- ++(0.3,0.0);

	\node[box,anchor=north east,minimum width=1.2cm] (post pulse) at ($(adapt pulse.north west) - (1.0, 0.0)$) {};
	\draw (post pulse) ++ (-0.4,-0.3) -- ++(0.3,0.0) -- ++(0.0,0.6) -- ++(0.2,0.0) -- ++(0.0,-0.6) -- ++(0.3,0.0);
	
	\node[box,anchor=north east,minimum width=1.6cm] (event out) at ($(post pulse.north west) - (1.0, 0.0)$) {};
	\node[rectangle,draw=black,inner sep=1pt] (address) at ($(event out) + (0.0, -0.4)$) {\fontsize{4}{4}\selectfont\ttfamily \#10110011};
	\node[rectangle,draw=black,inner sep=1pt,anchor=west] (event count) at ($(address.west |- event out.center) + (0.0, 0.4)$) {\fontsize{4}{4}\selectfont\ttfamily 42};
	\node[circle,draw=black,inner sep=0.5pt,anchor=east] (plus) at (event count -| address.east) {\fontsize{4}{4}\selectfont$+$};
	\draw[-stealth] (event out.east) -- (event out.west);
	\draw[thick,-stealth,rounded corners=4pt] (address.north) |- (event out.west);
	\draw (event out.east) to ++(-0.3, 0.0) to[out=180,in=0,looseness=1.7] ($(plus) + (0.2, 0.0)$) -- (plus);
	\draw[-stealth] (plus) -- (event count);

	\draw (ff.pin 1) to (ff.pin 1 |- ff.north) to ++(0, 0.2) coordinate (tmp) to ($(tmp -| event out.east) + (0.2, 0.0)$);

	\draw (adapt pulse.135) to[crossing,mirror,bipoles/crossing/size=0.12] ++(0.0, 0.4) to ($(adapt pulse.135 |- synin exc) - (0.0, 2.5)$) to[crossing,mirror,bipoles/crossing/size=0.12] ++(0.0, 0.2) to[crossing,mirror,bipoles/crossing/size=0.12] ++(0.0, 0.2) coordinate (tmp) -- (tmp |- adapt.203) edge[-stealth] (adapt.203);

	\draw (count.west) to ++(-0.2, 0.0) coordinate (tmp) to (tmp |- count.north) to[short,-*] ++(0.0, 0.2);
	\draw[stealth-] (count.west) to ++(-0.2, 0.0);

	\draw (adapt pulse.west) to ++(-0.2, 0.0) coordinate (tmp) to (tmp |- adapt pulse.north) to[short,-*] ++(0.0, 0.2);
	\draw[stealth-] (adapt pulse.west) to ++(-0.2, 0.0);
	
	\draw (post pulse.west) to ++(-0.2, 0.0) coordinate (tmp) to (tmp |- post pulse.north) to[short,-*] ++(0.0, 0.2);
	\draw[stealth-] (post pulse.west) to ++(-0.2, 0.0);
	
	\draw (event out.east) to ++(0.2, 0.0) coordinate (tmp) to (tmp |- event out.north) to ++(0.0, 0.2) to ++(0.2, 0.0);
	\draw[stealth-] (event out.east) to ++(0.2, 0.0);
	
	\draw (count.east) to ++(0.2, 0.0) coordinate (tmp) to (tmp |- count.south) to ++(0.0, -0.2) coordinate (tmp) to (tmp -| ff.pin 4) to (ff.pin 4);
	\draw[stealth-] (ff.bpin 4) to ++(0.1, 0.0);

	\draw[stealth-] (leak.-153) -- ++(-0.2, 0.0) coordinate (tmp);
	\draw (tmp)
		-- ($(tmp |- comp) + (0.0, 0.1)$) to[crossing,bipoles/crossing/size=0.12] ++(0.0, -0.2)
		-- ($(tmp |- io.north) + (0.0, 0.4)$) to[crossing,bipoles/crossing/size=0.12] ++(0.0, -0.4) to (tmp |- synin exc) to ++(0.0, -2.1) to[crossing,bipoles/crossing/size=0.12] ++(0.0, -0.2) to[crossing,bipoles/crossing/size=0.12] ++(0.0, -0.2) to[short,-*] ($(tmp |- ff.north) + (0.0, 0.2)$);

	\node[plain mono amp,rounded corners=1pt,scale=0.2,xscale=-1] (post buffer) at ($(synin exc) + (0.0, -1.5)$) {};
	\draw (post pulse.135) to[crossing,mirror,bipoles/crossing/size=0.12] ++(0.0, 0.4) to ($(post pulse.135 |- synin exc) - (0.0, 2.5)$) to[crossing,mirror,bipoles/crossing/size=0.12] ++(0.0, 0.2) to[crossing,mirror,bipoles/crossing/size=0.12] ++(0.0, 0.2) coordinate (tmp) -- (tmp |- post buffer.in) -- (post buffer.in);
	
	\draw (post buffer.out) to (post buffer -| synin exc.west) to ++(-0.1, 0.0) to[crossing,mirror,bipoles/crossing/size=0.12] ++(-0.2, 0.0) to[crossing,mirror,bipoles/crossing/size=0.12] ++(-0.2, 0.0) edge[-stealth] ++(-1.0, 0.0);
	\draw (event out.west) to (event out -| synin exc.west) edge[-stealth] ++(-1.5, 0.0);



	\node[anchor=north,inner sep=0pt,yshift=-1pt] at (synin exc.south) {\fontsize{6}{6}\scshape exc. input};
	\node[anchor=south,inner sep=0pt,yshift= 1pt] at (synin inh.north) {\fontsize{6}{6}\scshape inh. input};
	\node[anchor=south,inner sep=0pt,yshift=1pt] at (cap.north) {\fontsize{6}{6}\selectfont\scshape capacitor};
	\node[anchor=south,inner sep=0pt,yshift=1pt] at (leak.north) {\fontsize{6}{6}\selectfont\scshape leak/reset};
	\node[anchor=north,inner sep=0pt,yshift=-1pt] at (io.south) {\fontsize{6}{6}\scshape readout};
	\node[anchor=north,inner sep=0pt,yshift=-1pt] at (adapt.south) {\fontsize{6}{6}\selectfont\scshape adaptation};
	\node[anchor=north,inner sep=0pt,yshift=-1pt] at (stim.south) {\fontsize{6}{6}\scshape stimulus};
	\node[anchor=south,inner sep=0pt,yshift=1pt] at (exp.north) {\fontsize{6}{6}\selectfont\scshape exponential};
	\node[anchor=north,inner sep=0pt,yshift=-1pt] at (bypass inh.south) {\fontsize{6}{6}\selectfont\scshape bypass};
	\node[anchor=south,inner sep=0pt,yshift=1pt] at (force.north) {\fontsize{6}{6}\selectfont\scshape forced fire};
	\node[anchor=north,inner sep=0pt,yshift=-1pt] at (count.south) {\fontsize{6}{6}\selectfont\scshape refrac. counter};
	\node[anchor=north,inner sep=0pt,yshift=-1pt] at (post pulse.south) {\fontsize{6}{6}\selectfont\scshape stdp pulse gen.};
	\node[anchor=north,inner sep=0pt,yshift=-1pt] at (adapt pulse.south) {\fontsize{6}{6}\selectfont\scshape adapt. pulse gen.};
	\node[anchor=north,inner sep=0pt,yshift=-1pt] at (event out.south) {\fontsize{6}{6}\selectfont\scshape event count. + out};
	%
\end{tikzpicture}

